An Open-Source Training Dataset for Foundation Models for Hyperparameter Optimization

Most hyperparameter optimization methods require extensive tuning of their own hyperparameters, often limiting their ability to generalize across different benchmark families. Foundation models for hyperparameter optimization that learn optimization principles from a large collection of optimization trajectories offer a promising alternative, with the potential to outperform manually designed methods across diverse problem classes. However, prior work as either relied on non-public datasets or on purely synthetic data, limiting reproducibility and generalization to real-world problems. As a result, progress in this area has been constrained by the lack of large-scale, real-world, publicly available pre-training data. We introduce BBO-Pile, the first open-source dataset comprising over 500K optimization trajectories evaluated across 3,095 different hyperparameter optimization tasks and global optimization problems for different optimizers, which represents by far the largest public dataset for this task. Using this dataset, we train a family of foundation models at multiple scales, ranging from 2M to 80M parameters and from 200M to 2B training tokens, and study their scaling behavior with respect to compute. Our results demonstrate that large-scale pre-training is a viable and effective approach to imitate hyperparameter optimization methods, paving the way for future research in this direction.

==> figures/decoding.tex <==
%%!TEX root = ../main.tex

\centering
% \begin{tikzpicture}[
%     scale=0.76, transform shape,
%     node distance=3.5cm,
%     box/.style={rectangle, draw, minimum width=2cm, minimum height=0.8cm, align=center},
%     arrow/.style={->, >=stealth, thick}
% ]

%     % Search space box at top
%     \node (searchspace) at (-1, 1.0) {\textbf{Search Space:} \footnotesize \{\textcolor{blue}{"\texttt{dropout}"}: $\mathcal{U}(0, 1.0)$, \textcolor{green}{"\texttt{$\alpha$}"}: $\mathcal{U}(1.0, 5.0)$, \textcolor{orange}{"\texttt{reg}"}: $\{\text{"l1"}, \text{"l2"}\}$  \}
%     };

%     % Decoded values at top
%     \node[align=center] (decoded) at (0, 0.5) {
%         \footnotesize
%         $\hp{} = \{${\textcolor{blue}{"\texttt{dropout}": 0.12}},
%         {\textcolor{green}{"\texttt{$\alpha$}": 3.0}, {\textcolor{orange}{"\texttt{reg}": "l2"}}}$\}$ \\
%         {\textcolor{red}{$\obj{} = 0.3$}}
%     };

%     % String s below
%     \node[below=2cm of decoded] (s){
%         \small s = \texttt{"}{\textcolor{blue}{\texttt{120}}}\texttt{,}{\textcolor{green}{\texttt{200}}}\texttt{\&}{\textcolor{orange}{\texttt{<1>}}}\texttt{*}{\textcolor{red}{\texttt{300}}}\texttt{|"}
%     };

%     % Arrow from top to bottom with encode
%     \draw[arrow] ([xshift=-5mm]decoded.south) -- ([xshift=-5mm]s.north) node[midway, left] {\footnotesize $\encode{}$};

%     % Arrow from bottom to top with decode
%     \draw[arrow] ([xshift=5mm]s.north) -- ([xshift=5mm]decoded.south) node[midway, right] {\footnotesize $\decode{}$};

% \end{tikzpicture}


\begin{tikzpicture}[
    scale=0.76, transform shape,
    node distance=3.5cm,
    box/.style={rectangle, draw, minimum width=2cm, minimum height=0.8cm, align=center},
    arrow/.style={->, >=stealth, thick}
]

    % Search space box at top
    \node (searchspace) at (0, 1.0) {\large \textbf{Search Space:} 
    %\footnotesize 
    \{\textcolor{blue}{"\texttt{dropout}": $Log\mathcal{U}(0.01, 1.0)$}, \textcolor{green}{"\texttt{alpha}": $\mathcal{U}(1.0, 5.0)$}, \textcolor{orange}{"\texttt{reg}": $\{\text{"l1"}, \text{"l2"}\}$ } \}
    };

    % Decoded values on the LEFT
    \node[align=center] (decoded) at (-3, 0) {
        \large
        $\hp{} = \{${\textcolor{blue}{"\texttt{dropout}": 0.12}},
        {\textcolor{green}{"\texttt{alpha}": 3.0}, {\textcolor{orange}{"\texttt{reg}": "l2"}}}$\}$ \quad
        \textcolor{red}{$\obj{}=0.3$}
    };

    % String s on the RIGHT
    \node[right=2cm of decoded] (s){
        \large s = \texttt{"}{\textcolor{blue}{\texttt{120}}}\texttt{,}{\textcolor{green}{\texttt{200}}}\texttt{,}{\textcolor{orange}{\texttt{<1>}}}\texttt{*}{\textcolor{red}{\texttt{300}}}\texttt{|"}
    };

    % Arrow from left to right with encode
    \draw[arrow] ([yshift=1.2mm]decoded.east) -- ([yshift=1.5mm]s.west) node[midway, above] {\footnotesize $\encode{}$};

    % Arrow from right to left with decode
    \draw[arrow] ([yshift=-1.2mm]s.west) -- ([yshift=-1.5mm]decoded.east) node[midway, below] {\footnotesize $\decode{}$};

\end{tikzpicture}
